A probabilistic risk-based decision framework for structural health monitoring

Obtaining the ability to make informed decisions regarding the operation and maintenance of structures, provides a major incentive for the implementation of structural health monitoring (SHM) systems. Probabilistic risk assessment (PRA) is an established methodology that allows engineers to make risk-informed decisions regarding the design and operation of safety-critical and high-value assets in industries such as nuclear and aerospace. The current paper aims to formulate a risk-based decision framework for structural health monitoring that combines elements of PRA with the existing SHM paradigm. As an apt tool for reasoning and decision-making under uncertainty, probabilistic graphical models serve as the foundation of the framework. The framework involves modelling failure modes of structures as Bayesian network representations of fault trees and then assigning costs or utilities to the failure events. The fault trees allow for information to pass from probabilistic classifiers to influence diagram representations of decision processes whilst also providing nodes within the graphical model that may be queried to obtain marginal probability distributions over local damage states within a structure. Optimal courses of action for structures are selected by determining the strategies that maximise expected utility. The risk-based framework is demonstrated on a realistic truss-like structure and supported by experimental data. Finally, a discussion of the risk-based approach is made and further challenges pertaining to decision-making processes in the context of SHM are identified.

==> PRAFig.tex <==
% Set the overall layout of the tree
\tikzstyle{level 1}=[level distance=2.5cm, sibling distance=2.5cm]
\tikzstyle{level 2}=[level distance=2.5cm, sibling distance=2cm]

% Define styles for bags and leafs
\tikzstyle{bag} = [text width=4em, text centered]
\tikzstyle{end} = [circle, minimum width=3pt,fill, inner sep=0pt]

% The sloped option gives rotated edge labels. Personally
% I find sloped labels a bit difficult to read. Remove the sloped options
% to get horizontal labels. 
\begin{tikzpicture}[grow=right, sloped]
\node[bag] {\textbf{Initiating event}: Jump from plane}
    child {
        node[bag] {\textbf{Top event:} Main chute}        
        child {
                node[bag] {\textbf{Top event:} Reserve chute}
                child {
                	node[end, label=right:
                	{\textbf{Adverse event:} Injury}] {}
                	edge from parent
                	node[above] {fails}
                }
                child {
                	node[end, label=right:
                	{\textbf{System successful:} Injury prevented}] {}
                	edge from parent
                	node[above] {works}
                }
                edge from parent
                node[above] {fails}
            }
            child {
                node[end, label=right:
                    {\textbf{System successful:} Injury prevented}] {}
                edge from parent
                node[above] {works}
            }
        edge from parent         
            node[above] { }
    };
\end{tikzpicture}

